A Unifying Approach to Picture Automata

A directed acyclic graph (DAG) can represent a two-dimensional string or picture. We propose recognizing picture languages using DAG automata by encoding 2D inputs into DAGs. An encoding can be input-agnostic (based on input size only) or input-driven (depending on symbols). Three distinct input-agnostic encodings characterize classes of picture languages accepted by returning finite automata, boustrophedon automata, and online tessellation automata. Encoding a string as a simple directed path limits recognition to regular languages. However, input-driven encodings allow DAG automata to recognize some context-sensitive string languages and outperform online tessellation automata in two dimensions.

==> cycle/dia.tex <==
               $
               t%q'\Q
               \anchor{b4}{\q}
               \pixelarrow
               t%p'\P
               \anchor{b1}{\p}
           \qquad
               \anchor{b2}{\p}
               t
               \transarrow
               \anchor{b3}{\q}
               t
               $ \vspace{1.5cm}
               \begin{tikzpicture}[remember picture,overlay]
                        
                       \path (b1) edge[-latex,out=90,in=90, \pcolor] (b2)
                             (b3) edge[-latex,out=270,in=302, \qcolor] (b4);

               \end{tikzpicture}
               


==> pic/dia.tex <==
%\begin{tikzpicture}
\picarrow
\begin{griddag}
    \pixelize{\x,\sizeofgrid-\x+1}
  \pgfmathaddtocount\sizeofgrid{1} % hack TODO refactor
    \Esese
    \Edownright
    \Eleftbottom
\end{griddag}



==> pic/diacyclepath.tex <==
\picarrow
\begin{griddagTrans}
        % the diagonal of the colored pixels
    \pixelize{\x,\sizeofgrid-\x+1}
  \foreach \i in {2,...,3}
        % the diagonal of the transparent pixels
        \node [picnode] at (\i,\sizeofgrid-\i+2) {};
        %\pixelize{\x,\sizeofgrid-\x+2}
    \cooDAGedgesTrans
       \path
            (x1y3) edge [picedge,\pcolor] node [above] {\tiny\p} (x2y3)
            (x2y3) edge [picedge,\qcolor] node [left] {\tiny\q} (x2y2)
            (x2y2) edge [picedge,\pcolor] node [above] {\tiny\p} (x3y2)
            (x3y2) edge [picedge,\qcolor] node [left] {\tiny\q} (x3y1)
            %(x\lasti y\i) edge [picedge,carmine] node {} (x\i y\i)
              ; 
    %\foreach \i [remember=\i as \lasti (initially 0)] in {1,...,\sizeofgrid}
    %   \path (x\lasti y\i) edge [picedge,carmine] node {} (x\i y\i); 
\end{griddagTrans}


==> pic/enc-arrow.tex <==
\picarrow
\begin{griddag}
  \cooDAGedges
\end{griddag}

==> pic/enc-edge.tex <==
		    \picedge
		    \begin{griddag}
  \cooDAGedges
		    \end{griddag}


==> pic/enc-touch.tex <==
		    \pictouch
		    \begin{griddag}
  \cooDAGedges
		    \end{griddag}


==> pic/grass-left.tex <==
\picarrow
\begin{griddag}
\pixelize{\x,1}
\pixelize{\x,3}
\grassDAGedges
       \path (x0y3) edge [picedge] node [left,black]
           {$\stateBW$} (x0y2);
       \path (x0y3) edge [black] node [above,black]
           {$\stateB$} (x1y3);
       \path (x0y4) edge [-latex,red] node [left,black]
           {$\stateWB$} (x0y3);
\end{griddag}


==> pic/grass-right.tex <==
\picarrow
\begin{griddag}
\pixelize{\x,1}
\pixelize{\x,3}
  \pgfmathaddtocount\sizeofgrid{1} % hack TODO refactor
  \Erightright
\Edownright
       \path (x4y3) edge [-latex,red] node [right,black]
           {$\stateBW$} (x4y2); % TODODOKU: \Huge\stateBW does not change sizes
       \path (x3y3) edge [-latex,red] node [above,black]
           {$\stateB$} (x4y3); % TODODOKU: \Huge\stateBW does not change sizes

       \path (x4y2) edge [-latex] node [right,black]
           {$\stateWB$} (x4y1); % TODODOKU: \Huge\stateBW does not change sizes
       \path (x3y2) edge [-latex] node [above,black]
           {$\stateW$} (x4y2); % TODODOKU: \Huge\stateBW does not change sizes
\end{griddag}


==> pic/rfabfa-stringdag.tex <==
\picarrow
\begin{griddag}
\pixelize{\x,1}
\pixelize{\x,3}
  \pgfmathaddtocount\sizeofgrid{1} % hack TODO refactor
\Edownrfa\Elinesrfa
\Erightleftarrowssouth\Eoxdown
\end{griddag}

